Charge Density Wave in a Doped Kondo Chain

We report the existence of the charge density wave (CDW) in the ground state of 1D Kondo lattice model at the filling of n=0.75 in the weak coupling region. The CDW is driven by the effective Coulomb repulsion mediated by the localized spins. Based on our numerical results using the density matrix renormalization group method, we show that the CDW phase appears in the paramagnetic region previously known as the Tomonaga-Luttinger liquid. The emergence of this phase serves as an example of CDW phase induced without bare repulsive interactions, and enriches the phase diagram of the 1D Kondo lattice model.

==> CDW_paper.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(483,2704){\makebox(0,0)[r]{\strut{}\tiny 0.7}}%
      \put(483,3142){\makebox(0,0)[r]{\strut{}\tiny 0.72}}%
      \put(483,3581){\makebox(0,0)[r]{\strut{}\tiny 0.74}}%
      \put(483,4019){\makebox(0,0)[r]{\strut{}\tiny 0.76}}%
      \put(483,4458){\makebox(0,0)[r]{\strut{}\tiny 0.78}}%
      \put(483,4896){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \put(551,2660){\makebox(0,0){\strut{}\tiny 0}}%
      \put(962,2660){\makebox(0,0){\strut{}\tiny 20}}%
      \put(1372,2660){\makebox(0,0){\strut{}\tiny 40}}%
      \put(1783,2660){\makebox(0,0){\strut{}\tiny 60}}%
      \put(2193,2660){\makebox(0,0){\strut{}\tiny 80}}%
      \put(1372,4786){\makebox(0,0)[l]{\strut{}\tiny (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(92,3800){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \left \langle N_{i} \right \rangle $}}}%
      \put(1351,2550){\makebox(0,0){\strut{}\tiny $ i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2626,2704){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(2626,3017){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \put(2626,3330){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \put(2626,3643){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \put(2626,3957){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \put(2626,4270){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(2626,4583){\makebox(0,0)[r]{\strut{}\tiny 1.2}}%
      \put(2626,4896){\makebox(0,0)[r]{\strut{}\tiny 1.4}}%
      \put(2653,2660){\makebox(0,0){\strut{}\tiny 0}}%
      \put(3091,2660){\makebox(0,0){\strut{}\tiny 0.2}}%
      \put(3530,2660){\makebox(0,0){\strut{}\tiny 0.4}}%
      \put(3968,2660){\makebox(0,0){\strut{}\tiny 0.6}}%
      \put(4407,2660){\makebox(0,0){\strut{}\tiny 0.8}}%
      \put(4845,2660){\makebox(0,0){\strut{}\tiny 1}}%
      \put(4297,4113){\makebox(0,0)[l]{\strut{}\tiny (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2301,3800){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \left | N(k) \right |$}}}%
      \put(3749,2550){\makebox(0,0){\strut{}\tiny $ k/\pi $}}%
      \csname LTb\endcsname%%
      \put(4407,4773){\makebox(0,0)[r]{\strut{}\tiny $ L=160$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3202,4148){\makebox(0,0)[r]{\strut{}\tiny 0.005}}%
      \put(3202,4418){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(3202,4689){\makebox(0,0)[r]{\strut{}\tiny 0.015}}%
      \put(2806,3811){\makebox(0,0){\strut{}\tiny 0}}%
      \put(3053,3811){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(3301,3811){\makebox(0,0){\strut{}\tiny 0.02}}%
      \put(3548,3811){\makebox(0,0){\strut{}\tiny 0.03}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2718,4310){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ N(k=\pi /2)/L $}}}%
      \put(3239,3701){\makebox(0,0){\strut{}\tiny $ 1/L $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(483,204){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(483,632){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(483,1061){\makebox(0,0)[r]{\strut{}\tiny 0.02}}%
      \put(483,1489){\makebox(0,0)[r]{\strut{}\tiny 0.03}}%
      \put(483,1918){\makebox(0,0)[r]{\strut{}\tiny 0.04}}%
      \put(483,2346){\makebox(0,0)[r]{\strut{}\tiny 0.05}}%
      \put(696,138){\makebox(0,0){\strut{}\tiny 0.6}}%
      \put(1228,138){\makebox(0,0){\strut{}\tiny 0.8}}%
      \put(1759,138){\makebox(0,0){\strut{}\tiny 1}}%
      \put(2291,138){\makebox(0,0){\strut{}\tiny 1.2}}%
      \put(962,2003){\makebox(0,0)[l]{\strut{}\tiny (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(92,1275){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ A $}}}%
      \put(1453,28){\makebox(0,0){\strut{}\tiny $ J $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2677,204){\makebox(0,0)[r]{\strut{} }}%
      \put(2677,632){\makebox(0,0)[r]{\strut{} }}%
      \put(2677,1061){\makebox(0,0)[r]{\strut{} }}%
      \put(2677,1489){\makebox(0,0)[r]{\strut{} }}%
      \put(2677,1918){\makebox(0,0)[r]{\strut{} }}%
      \put(2677,2346){\makebox(0,0)[r]{\strut{} }}%
      \put(2704,138){\makebox(0,0){\strut{}\tiny 0}}%
      \put(3316,138){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(3927,138){\makebox(0,0){\strut{}\tiny 0.02}}%
      \put(4539,138){\makebox(0,0){\strut{}\tiny 0.03}}%
      \put(3102,2132){\makebox(0,0)[l]{\strut{}\tiny (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2550,1275){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ A(L/2) $}}}%
      \put(3774,28){\makebox(0,0){\strut{}\tiny $ 1/L $}}%
      \csname LTb\endcsname%%
      \put(4455,2232){\makebox(0,0)[r]{\strut{}\tiny $ J=1.0$}}%
      \csname LTb\endcsname%%
      \put(4455,2131){\makebox(0,0)[r]{\strut{}\tiny $ J=0.9$}}%
      \csname LTb\endcsname%%
      \put(4455,2030){\makebox(0,0)[r]{\strut{}\tiny $ J=0.8$}}%
      \csname LTb\endcsname%%
      \put(4455,1929){\makebox(0,0)[r]{\strut{}\tiny $ J=0.7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CDW_paper}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> CDWfit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(496,255){\makebox(0,0)[r]{\strut{}\tiny -4.8}}%
      \put(496,474){\makebox(0,0)[r]{\strut{}\tiny -4.6}}%
      \put(496,693){\makebox(0,0)[r]{\strut{}\tiny -4.4}}%
      \put(496,913){\makebox(0,0)[r]{\strut{}\tiny -4.2}}%
      \put(496,1132){\makebox(0,0)[r]{\strut{}\tiny -4}}%
      \put(496,1351){\makebox(0,0)[r]{\strut{}\tiny -3.8}}%
      \put(496,1570){\makebox(0,0)[r]{\strut{}\tiny -3.6}}%
      \put(496,1789){\makebox(0,0)[r]{\strut{}\tiny -3.4}}%
      \put(496,2009){\makebox(0,0)[r]{\strut{}\tiny -3.2}}%
      \put(496,2228){\makebox(0,0)[r]{\strut{}\tiny -3}}%
      \put(496,2447){\makebox(0,0)[r]{\strut{}\tiny -2.8}}%
      \put(510,189){\makebox(0,0){\strut{}\tiny 3}}%
      \put(791,189){\makebox(0,0){\strut{}\tiny 3.5}}%
      \put(1071,189){\makebox(0,0){\strut{}\tiny 4}}%
      \put(1352,189){\makebox(0,0){\strut{}\tiny 4.5}}%
      \put(1632,189){\makebox(0,0){\strut{}\tiny 5}}%
      \put(1913,189){\makebox(0,0){\strut{}\tiny 5.5}}%
      \put(2193,189){\makebox(0,0){\strut{}\tiny 6}}%
      \put(1632,1461){\makebox(0,0)[l]{\strut{}\tiny (a)}}%
      \put(802,2359){\rotatebox{-21}{\makebox(0,0)[l]{\strut{}\tiny $ k_{L} = 0.104 \pm 0.001$}}}%
      \put(678,2063){\rotatebox{-12}{\makebox(0,0)[l]{\strut{}\tiny $ k_{L} = 0.067 \pm 0.003$}}}%
      \put(791,1625){\rotatebox{-46}{\makebox(0,0)[l]{\strut{}\tiny $ k_{L} = 0.279 \pm 0.001$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(158,1351){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ ln(A) $}}}%
      \put(1351,-9){\makebox(0,0){\strut{}\tiny $ ln(L) $}}%
      \csname LTb\endcsname%%
      \put(1362,618){\makebox(0,0)[r]{\strut{}\tiny $ J = 1.2$}}%
      \csname LTb\endcsname%%
      \put(1362,498){\makebox(0,0)[r]{\strut{}\tiny $ J = 1.1$}}%
      \csname LTb\endcsname%%
      \put(1362,378){\makebox(0,0)[r]{\strut{}\tiny $ J = 2.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2690,255){\makebox(0,0)[r]{\strut{}\tiny -0.05}}%
      \put(2690,499){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(2690,742){\makebox(0,0)[r]{\strut{}\tiny 0.05}}%
      \put(2690,986){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(2690,1229){\makebox(0,0)[r]{\strut{}\tiny 0.15}}%
      \put(2690,1473){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \put(2690,1716){\makebox(0,0)[r]{\strut{}\tiny 0.25}}%
      \put(2690,1960){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \put(2690,2203){\makebox(0,0)[r]{\strut{}\tiny 0.35}}%
      \put(2690,2447){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \put(2704,189){\makebox(0,0){\strut{}\tiny 0}}%
      \put(3252,189){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(3800,189){\makebox(0,0){\strut{}\tiny 0.02}}%
      \put(4348,189){\makebox(0,0){\strut{}\tiny 0.03}}%
      \put(3088,1473){\makebox(0,0)[l]{\strut{}\tiny (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2352,1351){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \Delta_{c} $}}}%
      \put(3800,-9){\makebox(0,0){\strut{}\tiny $ 1/L $}}%
      \csname LTb\endcsname%%
      \put(3556,2309){\makebox(0,0)[r]{\strut{}\tiny $ J=1.0$}}%
      \csname LTb\endcsname%%
      \put(3556,2159){\makebox(0,0)[r]{\strut{}\tiny $ J=0.9$}}%
      \csname LTb\endcsname%%
      \put(3556,2009){\makebox(0,0)[r]{\strut{}\tiny $ J=0.8$}}%
      \csname LTb\endcsname%%
      \put(3556,1859){\makebox(0,0)[r]{\strut{}\tiny $ J=0.7$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3952,510){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(3952,892){\makebox(0,0)[r]{\strut{}\tiny 0.025}}%
      \put(3952,1274){\makebox(0,0)[r]{\strut{}\tiny 0.05}}%
      \put(4034,422){\makebox(0,0){\strut{}\tiny 0.6}}%
      \put(4252,422){\makebox(0,0){\strut{}\tiny 0.8}}%
      \put(4470,422){\makebox(0,0){\strut{}\tiny 1}}%
      \put(4688,422){\makebox(0,0){\strut{}\tiny 1.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3521,892){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \Delta_{c} $}}}%
      \put(4361,356){\makebox(0,0){\strut{}\tiny $ J$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CDWfit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Dimmer_correlation_paper.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(598,2947){\makebox(0,0)[r]{\strut{}\tiny -0.4}}%
      \put(598,3348){\makebox(0,0)[r]{\strut{}\tiny -0.2}}%
      \put(598,3749){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(598,4150){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \put(612,2881){\makebox(0,0){\strut{}\tiny 0}}%
      \put(1625,2881){\makebox(0,0){\strut{}\tiny 50}}%
      \put(2637,2881){\makebox(0,0){\strut{}\tiny 100}}%
      \put(3650,2881){\makebox(0,0){\strut{}\tiny 150}}%
      \put(4663,2881){\makebox(0,0){\strut{}\tiny 200}}%
      \put(734,4211){\makebox(0,0)[l]{\strut{}\tiny (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(180,3649){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \left \langle S_{i}\cdot S_{i+1} \right \rangle $}}}%
      \put(2728,2683){\makebox(0,0){\strut{}\tiny $ i $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1643,3989){\makebox(0,0)[r]{\strut{}\tiny -0.4}}%
      \put(1643,4079){\makebox(0,0)[r]{\strut{}\tiny -0.2}}%
      \put(1643,4170){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(1896,3934){\makebox(0,0){\strut{}\tiny 98}}%
      \put(2321,3934){\makebox(0,0){\strut{}\tiny 100}}%
      \put(2746,3934){\makebox(0,0){\strut{}\tiny 102}}%
      \put(3171,3934){\makebox(0,0){\strut{}\tiny 104}}%
      \put(3596,3934){\makebox(0,0){\strut{}\tiny 106}}%
      \put(4021,3934){\makebox(0,0){\strut{}\tiny 108}}%
      \put(-17653,4274){\makebox(0,0)[l]{\strut{}\tiny (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2958,3835){\makebox(0,0){\strut{}\tiny $ i $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(598,554){\makebox(0,0)[r]{\strut{}\tiny $10^{-5}$}}%
      \put(598,1007){\makebox(0,0)[r]{\strut{}\tiny $10^{-4}$}}%
      \put(598,1460){\makebox(0,0)[r]{\strut{}\tiny $10^{-3}$}}%
      \put(598,1913){\makebox(0,0)[r]{\strut{}\tiny $10^{-2}$}}%
      \put(598,2366){\makebox(0,0)[r]{\strut{}\tiny $10^{-1}$}}%
      \put(612,387){\makebox(0,0){\strut{}\tiny 1}}%
      \put(2599,387){\makebox(0,0){\strut{}\tiny 10}}%
      \put(4586,387){\makebox(0,0){\strut{}\tiny 100}}%
      \put(694,2296){\makebox(0,0)[l]{\strut{}\tiny (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(180,1427){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \left | \left \langle O_{x}\cdot O_{x+i} \right \rangle  \right | $}}}%
      \put(2728,189){\makebox(0,0){\strut{}\tiny $ i $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Dimmer_correlation_paper}}%
    \gplfronttext
  \end{picture}%
\endgroup

